Thermodynamics-informed graph neural networks

In this paper we present a deep learning method to predict the temporal evolution of dissipative dynamic systems. We propose using both geometric and thermodynamic inductive biases to improve accuracy and generalization of the resulting integration scheme. The first is achieved with Graph Neural Networks, which induces a non-Euclidean geometrical prior with permutation invariant node and edge update functions. The second bias is forced by learning the GENERIC structure of the problem, an extension of the Hamiltonian formalism, to model more general non-conservative dynamics. Several examples are provided in both Eulerian and Lagrangian description in the context of fluid and solid mechanics respectively, achieving relative mean errors of less than 3% in all the tested examples. Two ablation studies are provided based on recent works in both physics-informed and geometric deep learning.

==> results/beam_box/beam_box.tex <==

\pgfplotstableread{results/beam_box/mse_ours_train.txt}\mseourstrain
\pgfplotstableread{results/beam_box/mse_ours_test.txt}\mseourstest
\pgfplotstableread{results/beam_box/mse_gnn_train.txt}\msegnntrain
\pgfplotstableread{results/beam_box/mse_gnn_test.txt}\msegnntest
\pgfplotstableread{results/beam_box/mse_spnn_train.txt}\msespnntrain
\pgfplotstableread{results/beam_box/mse_spnn_test.txt}\msespnntest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % q
  \begin{semilogyaxis}
  [xshift=0cm,xlabel=(a) Position,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymax=0.1,
  ylabel={Relative L2 error},
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}
  
  % v
  \begin{semilogyaxis}
  [xshift=4cm,xlabel=(b) Velocity,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymin=0.001,ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}

  % sigma
  \begin{semilogyaxis}
  [xshift=8cm,xlabel=(c) Stress Tensor,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymin=0.01,ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  custom legend,legend pos=outer north east,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}

  
\end{tikzpicture}

==> results/conservation/cons.tex <==

\begin{tikzpicture}
\pgfplotsset{width=0.3\textwidth, height=6cm}
\begin{axis}[name=plot1,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  xlabel={(a) Couette flow},
  ylabel={$E,S$ [-]},
  ticklabel style={font=\scriptsize}]
  
  \addplot+[mark repeat = 12] table [y=E, x=snap]{results/conservation/cons_couette.txt};
  \addplot+[mark repeat = 12] table [y=S, x=snap]{results/conservation/cons_couette.txt};
	
\end{axis}
\end{tikzpicture}
~
\begin{tikzpicture}
\pgfplotsset{width=0.3\textwidth, height=6cm}
\begin{axis}[name=plot2,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  xlabel={(b) Bending beam},
  ticklabel style={font=\scriptsize},
  %ylabel={$E,S$ [-]},
  ]
  
  \addplot+[mark repeat = 2] table [y=E, x=snap]{results/conservation/cons_beam.txt};
  \addplot+[mark repeat = 2] table [y=S, x=snap]{results/conservation/cons_beam.txt};
	
\end{axis}
\end{tikzpicture}
~
\begin{tikzpicture}
\pgfplotsset{width=0.3\textwidth, height=6cm}
\begin{axis}[name=plot3,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  xlabel={(c) Cylinder flow},
  ticklabel style={font=\scriptsize},
  %ylabel={$E,S$ [-]},
  legend pos=outer north east,
  legend cell align=left,
  %custom legend,legend pos=outer north east,legend cell align=left,
  ]
  
  \addplot+[mark repeat = 24] table [y=E, x=snap]{results/conservation/cons_cylinder.txt};
  \addplot+[mark repeat = 24] table [y=S, x=snap]{results/conservation/cons_cylinder.txt};
	\legend{Energy, Entropy}
\end{axis}

  
\end{tikzpicture}

==> results/couette_box/couette_box.tex <==

\pgfplotstableread{results/couette_box/mse_ours_train.txt}\mseourstrain
\pgfplotstableread{results/couette_box/mse_ours_test.txt}\mseourstest
\pgfplotstableread{results/couette_box/mse_gnn_train.txt}\msegnntrain
\pgfplotstableread{results/couette_box/mse_gnn_test.txt}\msegnntest
\pgfplotstableread{results/couette_box/mse_spnn_train.txt}\msespnntrain
\pgfplotstableread{results/couette_box/mse_spnn_test.txt}\msespnntest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % q
  \begin{semilogyaxis}
  [xshift=0cm,xlabel=(a) Position,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ylabel={Relative L2 error},
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}
  
  % v
  \begin{semilogyaxis}
  [xshift=4cm,xlabel=(b) Velocity,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymin=0.001,ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}

  % e
  \begin{semilogyaxis}
  [xshift=8cm,xlabel=(c) Energy,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymin=0.001,ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}
 
  % tau
  \begin{semilogyaxis}
  [xshift=12cm,xlabel=(d) Conformation Tensor,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  ymin=0.001, ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  custom legend,legend pos=north west,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}
  
\end{tikzpicture}

==> results/cylinder_box/cylinder_box.tex <==

\pgfplotstableread{results/cylinder_box/mse_ours_train.txt}\mseourstrain
\pgfplotstableread{results/cylinder_box/mse_ours_test.txt}\mseourstest
\pgfplotstableread{results/cylinder_box/mse_gnn_train.txt}\msegnntrain
\pgfplotstableread{results/cylinder_box/mse_gnn_test.txt}\msegnntest
\pgfplotstableread{results/cylinder_box/mse_spnn_train.txt}\msespnntrain
\pgfplotstableread{results/cylinder_box/mse_spnn_test.txt}\msespnntest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % v
  \begin{semilogyaxis}
  [xshift=0cm,xlabel=(a) Velocity,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  %ymin=0.001,ymax=1,
  ylabel={Relative L2 error},
  %x tick label style={text width=2.5cm,align=center},
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}
  
  % P
  \begin{semilogyaxis}
  [xshift=4cm,xlabel=(b) Pressure,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{Ours},{GNN},{SPNN}},
  ticklabel style={font=\scriptsize},
  %ymin=0.001,ymax=1,
  %x tick label style={text width=2.5cm,align=center},
  %custom legend,legend pos=south east,legend cell align=left,ymax=0.01
  custom legend,legend pos=north west,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% Ours
  	% Train
	\addplot+[boxplot prepared from table={table=\mseourstrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\mseourstest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}
    
    % GNN
    % Train
	\addplot+[boxplot prepared from table={table=\msegnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msegnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
        
    % SPNN
    % Train
	\addplot+[boxplot prepared from table={table=\msespnntrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\msespnntest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {};
    
  \end{semilogyaxis}

  
\end{tikzpicture}
